Lipschitz-bounded 1D convolutional neural networks using the Cayley transform and the controllability Gramian

We establish a layer-wise parameterization for 1D convolutional neural networks (CNNs) with built-in end-to-end robustness guarantees. In doing so, we use the Lipschitz constant of the input-output mapping characterized by a CNN as a robustness measure. We base our parameterization on the Cayley transform that parameterizes orthogonal matrices and the controllability Gramian of the state space representation of the convolutional layers. The proposed parameterization by design fulfills linear matrix inequalities that are sufficient for Lipschitz continuity of the CNN, which further enables unconstrained training of Lipschitz-bounded 1D CNNs. Finally, we train Lipschitz-bounded 1D CNNs for the classification of heart arrythmia data and show their improved robustness.

==> PGD_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(0.37in,0.344in)},
scale only axis,
xmin=0,
xmax=12.3,
xlabel style={font=\color{white!15!black}},
xlabel={\small{perturbation strength}},
ymin=0.4,
ymax=1,
ylabel style={font=\color{white!15!black}},
xlabel near ticks,
ylabel={\small{test accuracy}},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
every tick label/.append style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.954699886749717\\
0.6	0.950245375613439\\
1.2	0.944884862212156\\
1.8	0.940505851264628\\
2.4	0.934692336730842\\
3	0.92638731596829\\
3.6	0.91521328803322\\
4.2	0.90554926387316\\
4.8	0.893091732729332\\
5.4	0.878822197055493\\
6	0.862665156662892\\
6.6	0.844998112495281\\
7.2	0.824160060400151\\
7.8	0.795696489241223\\
8.4	0.762853907134768\\
9	0.725179312948282\\
9.6	0.681766704416761\\
10.2	0.63035107587769\\
10.8	0.58233295583239\\
11.4	0.533484333710834\\
12.6	0.444469611174028\\
13.2	0.401132502831257\\
13.8	0.366628916572291\\
14.4	0.32955832389581\\
15	0.301321253303133\\
};
\addlegendentry{\footnotesize{vanilla}}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.911060777651944\\
0.6	0.906983767459419\\
1.2	0.902604756511891\\
1.8	0.897772744431861\\
2.4	0.892563231408078\\
3	0.885088712721782\\
3.6	0.877085692714232\\
4.2	0.86719516798792\\
4.8	0.858361645904115\\
5.4	0.848244620611551\\
6	0.838052095130238\\
6.6	0.825519063797659\\
7.2	0.812080030200075\\
7.8	0.798112495281238\\
8.4	0.782030955077388\\
9	0.76481691204228\\
9.6	0.74563986409966\\
10.2	0.725707814269536\\
10.8	0.70245375613439\\
11.4	0.678067195167988\\
12.6	0.62551906379766\\
13.2	0.597508493771234\\
13.8	0.572668931672329\\
14.4	0.548357870894677\\
15	0.525330313325783\\
};
\addlegendentry{\footnotesize{L2$_{\gamma=0.1}$}}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.90887127217818\\
0.6	0.903057757644394\\
1.2	0.897017742544356\\
1.8	0.891430728576821\\
2.4	0.885617214043035\\
3	0.880634201585504\\
3.6	0.87361268403171\\
4.2	0.866893167232918\\
4.8	0.861532653831635\\
5.4	0.854964137410343\\
6	0.847338618346546\\
6.6	0.839637599093998\\
7.2	0.832540581351453\\
7.8	0.822650056625142\\
8.4	0.812231030577576\\
9	0.801132502831257\\
9.6	0.78875047187618\\
10.2	0.776217440543601\\
10.8	0.76315590788977\\
11.4	0.745262363155908\\
12.6	0.710683276708192\\
13.2	0.695205738014345\\
13.8	0.679199697999245\\
14.4	0.664930162325406\\
15	0.649452623631559\\
};
\addlegendentry{\footnotesize{Lip10}}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.961192902982257\\
0.6	0.957417893544734\\
1.2	0.953416383540959\\
1.8	0.948886372215931\\
2.4	0.942770856927142\\
3	0.935447338618347\\
3.6	0.929784824462061\\
4.2	0.920724801812005\\
4.8	0.910230275575689\\
5.4	0.900490751226878\\
6	0.889467723669309\\
6.6	0.875877689694224\\
7.2	0.861079652699132\\
7.8	0.84484711211778\\
8.4	0.824311060777652\\
9	0.802567006417516\\
9.6	0.78082295205738\\
10.2	0.755832389580974\\
10.8	0.729709324273311\\
11.4	0.696338240845602\\
12.6	0.626651566628917\\
13.2	0.589203473008682\\
13.8	0.551377878444696\\
14.4	0.509324273310683\\
15	0.466364665911665\\
};
\addlegendentry{\footnotesize{Lip50}}

\end{axis}
\end{tikzpicture}%

==> plot_data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.516in,
height=0.516in,
at={(0.542in,0.103in)},
scale only axis,
xmin=0,
xmax=128,
xtick={\empty},
ymin=0.282915367588339,
ymax=0.67818108938969,
ytick={\empty},
axis background/.style={fill=white},
title style={yshift=-1.5ex,},
title={N},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.32405070218607\\
2	0.323769211101964\\
3	0.323488437301794\\
4	0.323207535358698\\
5	0.322971932125627\\
6	0.322859510977574\\
7	0.32279251957087\\
8	0.322728014660889\\
9	0.32266139818903\\
10	0.322568848253782\\
11	0.322452973198573\\
12	0.322316729322113\\
13	0.322135470223116\\
14	0.32187298251152\\
15	0.321559630879674\\
16	0.321203847593164\\
17	0.320821388937979\\
18	0.32045292043783\\
19	0.320047851006293\\
20	0.319595853716892\\
21	0.319042186694523\\
22	0.318273791590557\\
23	0.317418524477048\\
24	0.316555435525558\\
25	0.315687113737228\\
26	0.314833876624468\\
27	0.314032765999493\\
28	0.313291151041835\\
29	0.312699659639627\\
30	0.312412432515679\\
31	0.312286342870328\\
32	0.312243180838578\\
33	0.312283264098059\\
34	0.31237391062778\\
35	0.312515104542297\\
36	0.312716500235561\\
37	0.312922501600898\\
38	0.313041321401062\\
39	0.313168370223657\\
40	0.313279926908182\\
41	0.313566491221612\\
42	0.314424764020873\\
43	0.315342423154479\\
44	0.316250149010952\\
45	0.316494931805591\\
46	0.314743520354888\\
47	0.3125384517817\\
48	0.31067459807425\\
49	0.309590327778288\\
50	0.310326774974564\\
51	0.312250536781041\\
52	0.315354989865618\\
53	0.319196091356778\\
54	0.322525231166327\\
55	0.327242237244866\\
56	0.334903739841666\\
57	0.345074348300107\\
58	0.356852219661874\\
59	0.372899259867039\\
60	0.391034538807372\\
61	0.421831489712838\\
62	0.485890348608015\\
63	0.557271311384832\\
64	0.631289911562197\\
65	0.67818108938969\\
66	0.650504856823785\\
67	0.585458132964018\\
68	0.484568084182063\\
69	0.384915499154333\\
70	0.334303776881628\\
71	0.308852468478843\\
72	0.315255446054824\\
73	0.328869142731287\\
74	0.319217148148243\\
75	0.306814469233093\\
76	0.301918984779926\\
77	0.298358922682185\\
78	0.293541864307371\\
79	0.289244280171304\\
80	0.286209072034605\\
81	0.28429290002444\\
82	0.284025783173202\\
83	0.284555074812877\\
84	0.285513535406481\\
85	0.286280994124364\\
86	0.285649069948438\\
87	0.284644308775729\\
88	0.283762278349788\\
89	0.283052769697616\\
90	0.282915367588339\\
91	0.283016790762021\\
92	0.283197360523917\\
93	0.283445304043177\\
94	0.283635361739028\\
95	0.283876765893047\\
96	0.284224722508\\
97	0.284681989229981\\
98	0.28528403252079\\
99	0.286008553648221\\
100	0.286841799652128\\
101	0.287798987470273\\
102	0.288898562972478\\
103	0.290119122120325\\
104	0.291453667157735\\
105	0.292886507738114\\
106	0.29438401414866\\
107	0.295981696607758\\
108	0.297683626522714\\
109	0.299530669580854\\
110	0.301610085177327\\
111	0.303816013134456\\
112	0.306088625324876\\
113	0.308406106519294\\
114	0.310716059637638\\
115	0.313031121353798\\
116	0.315348064553618\\
117	0.317652081973103\\
118	0.319939523413118\\
119	0.322180724681523\\
120	0.324339971047236\\
121	0.326427949276248\\
122	0.32848025638934\\
123	0.330402151893368\\
124	0.332167069133938\\
125	0.333649064733583\\
126	0.334613630139464\\
127	0.335291447822487\\
128	0.335805538289582\\
};
\end{axis}

\begin{axis}[%
width=0.516in,
height=0.516in,
at={(1.22in,0.103in)},
scale only axis,
xmin=0,
xmax=128,
xtick={\empty},
ymin=0.36415642914048,
ymax=0.696233844501211,
ytick={\empty},
axis background/.style={fill=white},
title style={yshift=-1.5ex,},
title={L}
]
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.497364882489436\\
2	0.497594171276562\\
3	0.497828367389665\\
4	0.498087368670524\\
5	0.498511264107247\\
6	0.499400514583789\\
7	0.500395010889563\\
8	0.501239207322429\\
9	0.501985797718172\\
10	0.502708195277402\\
11	0.503101758998278\\
12	0.503111126250669\\
13	0.502219036053794\\
14	0.499471212053562\\
15	0.495847815434239\\
16	0.491901020502975\\
17	0.48769068136997\\
18	0.483504537167247\\
19	0.479354780341641\\
20	0.475222507508802\\
21	0.471469140493403\\
22	0.468641778796442\\
23	0.466281549014253\\
24	0.464180865396897\\
25	0.462291392197891\\
26	0.460378232611784\\
27	0.458675864094678\\
28	0.457270108691457\\
29	0.456278313991462\\
30	0.455979296426743\\
31	0.456076271735221\\
32	0.456402001158818\\
33	0.456928338335067\\
34	0.457554125002806\\
35	0.458285126744042\\
36	0.459123758445552\\
37	0.459976801430384\\
38	0.460715517769658\\
39	0.461426486499708\\
40	0.462074133246886\\
41	0.462819167021037\\
42	0.464024228925863\\
43	0.465175259135025\\
44	0.466182385659722\\
45	0.466403121080731\\
46	0.464546181498522\\
47	0.462059041777022\\
48	0.460250562140487\\
49	0.458157911110636\\
50	0.454033550615324\\
51	0.45104573169007\\
52	0.450143756785194\\
53	0.454837967215321\\
54	0.471898578231104\\
55	0.494550502389203\\
56	0.518973953243964\\
57	0.544936452809494\\
58	0.570708271170516\\
59	0.596017414785859\\
60	0.620050115631163\\
61	0.642360398126014\\
62	0.663193549115209\\
63	0.680097829096525\\
64	0.69256292722781\\
65	0.696233844501211\\
66	0.683251493048578\\
67	0.661408628043831\\
68	0.635379486257598\\
69	0.604694422613297\\
70	0.56991159747048\\
71	0.533269825213952\\
72	0.49619864802484\\
73	0.461173826177688\\
74	0.431905623848148\\
75	0.40689838130224\\
76	0.38487344978821\\
77	0.369026878055126\\
78	0.36415642914048\\
79	0.365188134008192\\
80	0.369199463586371\\
81	0.375890265641214\\
82	0.383874803935449\\
83	0.392802880178246\\
84	0.402670322338283\\
85	0.411271472359727\\
86	0.415159859550645\\
87	0.417271462552198\\
88	0.419006645828672\\
89	0.420557632335922\\
90	0.423161214263936\\
91	0.425742611266704\\
92	0.427833346484921\\
93	0.429233553930571\\
94	0.429246240070784\\
95	0.428580889839632\\
96	0.427628822355706\\
97	0.426446949551206\\
98	0.425274430516641\\
99	0.424070743089563\\
100	0.422812859955519\\
101	0.421698485516912\\
102	0.420997544953708\\
103	0.420515881182395\\
104	0.420176124222718\\
105	0.4199714679556\\
106	0.419806999580086\\
107	0.419814121094699\\
108	0.420050712270799\\
109	0.420596073890191\\
110	0.421611735441934\\
111	0.422960732774907\\
112	0.424610798996262\\
113	0.426475379623509\\
114	0.428341157897827\\
115	0.430476234742366\\
116	0.432931655749061\\
117	0.43600842465337\\
118	0.440326195127077\\
119	0.445180960136196\\
120	0.450129383888855\\
121	0.455173450055931\\
122	0.460235469601668\\
123	0.465060894101147\\
124	0.469601156796579\\
125	0.473290487588356\\
126	0.475146919187611\\
127	0.476108079207234\\
128	0.476673140629601\\
};
\end{axis}

\begin{axis}[%
width=0.516in,
height=0.516in,
at={(1.898in,0.103in)},
scale only axis,
xmin=0,
xmax=128,
xtick={\empty},
ymin=0.188715255068965,
ymax=0.622912072688316,
ytick={\empty},
axis background/.style={fill=white},
title style={yshift=-1.5ex,},
title={R}
]
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.407349519214483\\
2	0.407000007406577\\
3	0.406844075446691\\
4	0.406904413783591\\
5	0.40744287519514\\
6	0.408925567402314\\
7	0.410891191326578\\
8	0.413098228802202\\
9	0.415492008672805\\
10	0.417874022173351\\
11	0.420343579575497\\
12	0.422931133144558\\
13	0.425601335657377\\
14	0.428360953907814\\
15	0.431140649456505\\
16	0.433840476637929\\
17	0.436539727172407\\
18	0.439421150404738\\
19	0.442139654054955\\
20	0.444623660739308\\
21	0.446407816296055\\
22	0.446593202444894\\
23	0.446135587744081\\
24	0.445280797114535\\
25	0.444812149542194\\
26	0.446441370233327\\
27	0.448214391785123\\
28	0.44941564400353\\
29	0.448822187893046\\
30	0.443766368942744\\
31	0.436955922920458\\
32	0.429826081804788\\
33	0.42272443509664\\
34	0.416829007555961\\
35	0.411607284594867\\
36	0.406689891376028\\
37	0.40286828707638\\
38	0.401242608067801\\
39	0.400712057661132\\
40	0.400662665748035\\
41	0.401041015397866\\
42	0.401534697980173\\
43	0.402143433632502\\
44	0.402903018891602\\
45	0.403415560777872\\
46	0.403070818297489\\
47	0.402407754323181\\
48	0.401984453521471\\
49	0.401145365103664\\
50	0.398722538549416\\
51	0.396488208321399\\
52	0.395732024965467\\
53	0.396429538099575\\
54	0.39850476947774\\
55	0.403369466785294\\
56	0.410706154888579\\
57	0.424536311910619\\
58	0.452374191286824\\
59	0.48562605970664\\
60	0.523631543788152\\
61	0.555106511994783\\
62	0.556515483173502\\
63	0.55622810254431\\
64	0.587750407137437\\
65	0.615376048534276\\
66	0.622912072688316\\
67	0.597626818765917\\
68	0.488816707622799\\
69	0.370264627032878\\
70	0.309298467147373\\
71	0.270510000507445\\
72	0.252266020046573\\
73	0.241863276373359\\
74	0.219871132962152\\
75	0.200597171294076\\
76	0.1904489991344\\
77	0.188715255068965\\
78	0.199691071049891\\
79	0.21792098667346\\
80	0.239835060536148\\
81	0.265260618720622\\
82	0.293520275892836\\
83	0.322240022707029\\
84	0.350755410220016\\
85	0.374338187524564\\
86	0.384898825079835\\
87	0.389737545938711\\
88	0.392553565540153\\
89	0.393790072878703\\
90	0.396167863888843\\
91	0.397989281498682\\
92	0.398434620710569\\
93	0.398144338070994\\
94	0.397474415635048\\
95	0.396279221052746\\
96	0.394558341461813\\
97	0.392323656049503\\
98	0.389446820561839\\
99	0.38625968667315\\
100	0.382905667987663\\
101	0.379702931105246\\
102	0.377229108430991\\
103	0.37501279989603\\
104	0.372819581779396\\
105	0.370665562400499\\
106	0.368431701596385\\
107	0.366203814883502\\
108	0.364056562969797\\
109	0.361897337408796\\
110	0.359576698581259\\
111	0.357303970718512\\
112	0.355252215227234\\
113	0.353357918562526\\
114	0.351497674922204\\
115	0.34998646258764\\
116	0.348886068112111\\
117	0.348673032696428\\
118	0.350245664845255\\
119	0.352666358134081\\
120	0.35541892678687\\
121	0.358403107742997\\
122	0.361266267626165\\
123	0.364090221296629\\
124	0.366897041533625\\
125	0.369475655987297\\
126	0.3715799733461\\
127	0.373315045084919\\
128	0.374813669362789\\
};
\end{axis}

\begin{axis}[%
width=0.516in,
height=0.516in,
at={(2.577in,0.103in)},
scale only axis,
xmin=0,
xmax=128,
xtick={\empty},
ymin=0.177866327113137,
ymax=0.737522325896121,
ytick={\empty},
axis background/.style={fill=white},
title style={yshift=-1.5ex,},
title={A}
]
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0.359183774175261\\
2	0.361917401147349\\
3	0.366268452419994\\
4	0.371133449402397\\
5	0.376359642393829\\
6	0.381126262070778\\
7	0.385912726632676\\
8	0.390762007936334\\
9	0.395887512136389\\
10	0.40200836414546\\
11	0.407969216816988\\
12	0.413447709711255\\
13	0.417189175426625\\
14	0.416727026907348\\
15	0.414610591414029\\
16	0.411968490782593\\
17	0.4097005511364\\
18	0.410034310784226\\
19	0.410952329228198\\
20	0.41144039632394\\
21	0.411348859551677\\
22	0.409876232472291\\
23	0.407552849117624\\
24	0.404711112001174\\
25	0.401018540608194\\
26	0.396070346525716\\
27	0.390370268453728\\
28	0.384211250499419\\
29	0.377687989697362\\
30	0.371025400825345\\
31	0.364207872302343\\
32	0.357299113777986\\
33	0.350336085480235\\
34	0.343265554183409\\
35	0.336364946198901\\
36	0.329765731736627\\
37	0.323760525855634\\
38	0.318853396469403\\
39	0.314674768549508\\
40	0.311101589515235\\
41	0.308053783364881\\
42	0.305222219319063\\
43	0.303026598418847\\
44	0.301595161305843\\
45	0.301309403213655\\
46	0.302945214215143\\
47	0.305696302025831\\
48	0.309000488151325\\
49	0.313055226151525\\
50	0.31812260559993\\
51	0.323487290609738\\
52	0.329156441956855\\
53	0.333680167081498\\
54	0.334293862472604\\
55	0.334119944326374\\
56	0.336823735262995\\
57	0.338354195241808\\
58	0.330981088934621\\
59	0.327087726035099\\
60	0.328083978208448\\
61	0.352241570735159\\
62	0.435692024734241\\
63	0.53752577589502\\
64	0.660890247671191\\
65	0.737522325896121\\
66	0.663989513532613\\
67	0.526774366174035\\
68	0.344507365245237\\
69	0.18801631612325\\
70	0.177866327113137\\
71	0.214833530929134\\
72	0.248730677711355\\
73	0.283928826845804\\
74	0.298033679305559\\
75	0.304279475693386\\
76	0.304910061590967\\
77	0.303573278791685\\
78	0.306543591449423\\
79	0.309840967900929\\
80	0.311523532348361\\
81	0.313036264468836\\
82	0.315162563728547\\
83	0.317528192700529\\
84	0.319882283083038\\
85	0.322715906705054\\
86	0.326698325252602\\
87	0.331156443068207\\
88	0.335683799426354\\
89	0.340317854834599\\
90	0.345009865102568\\
91	0.349557634665209\\
92	0.353932951590509\\
93	0.357674811132617\\
94	0.359972317761175\\
95	0.361626338479132\\
96	0.363113353736881\\
97	0.364391113733465\\
98	0.365530919095051\\
99	0.366740188396109\\
100	0.367975319235304\\
101	0.369902415564961\\
102	0.373727059986737\\
103	0.378127335805703\\
104	0.381698260468665\\
105	0.385842244142138\\
106	0.393185817874955\\
107	0.399423400142075\\
108	0.399670913194599\\
109	0.397925655920545\\
110	0.396732449835031\\
111	0.394648915155786\\
112	0.39092301107068\\
113	0.386463775782243\\
114	0.382165048315142\\
115	0.377310802853556\\
116	0.371753328279439\\
117	0.365039821257731\\
118	0.35602516006798\\
119	0.346202107184328\\
120	0.336393917992005\\
121	0.327041892166234\\
122	0.319101591884411\\
123	0.312177708816919\\
124	0.305948188131888\\
125	0.30119501517189\\
126	0.299075655071567\\
127	0.298378339965288\\
128	0.298404867991923\\
};
\end{axis}

\begin{axis}[%
width=0.516in,
height=0.516in,
at={(3.255in,0.103in)},
scale only axis,
xmin=0,
xmax=128,
xtick={\empty},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
title style={yshift=-1.5ex,},
title={V}
]
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.339256426444885\\
2	0.34467284466683\\
3	0.353023478026168\\
4	0.362013374832441\\
5	0.370895342985096\\
6	0.377215373703212\\
7	0.382722879505558\\
8	0.388058507133012\\
9	0.393395508643376\\
10	0.399825930909879\\
11	0.4058133029245\\
12	0.410779586769126\\
13	0.413545787234442\\
14	0.411730218998945\\
15	0.407604662109537\\
16	0.402334660912771\\
17	0.396159795814336\\
18	0.390049528071952\\
19	0.383439922791809\\
20	0.376132281007974\\
21	0.368230624151434\\
22	0.359596777367141\\
23	0.350605934591647\\
24	0.341576312707683\\
25	0.332504746054139\\
26	0.323314421190198\\
27	0.314498066084384\\
28	0.30621530290968\\
29	0.299178624518914\\
30	0.294658341919995\\
31	0.291492306867626\\
32	0.289097498757177\\
33	0.287371964577191\\
34	0.285830151920262\\
35	0.284797992899249\\
36	0.284405475160766\\
37	0.284631343832261\\
38	0.285588816499436\\
39	0.287089243420806\\
40	0.288917058972341\\
41	0.291249258896357\\
42	0.294449310013578\\
43	0.297859796689643\\
44	0.301365923324355\\
45	0.304045398820824\\
46	0.304105108292041\\
47	0.303493704781974\\
48	0.303751041329747\\
49	0.30405266952508\\
50	0.303021978824239\\
51	0.303507190522263\\
52	0.307494063419459\\
53	0.315649623222616\\
54	0.328967363628143\\
55	0.348659465651476\\
56	0.373721350239136\\
57	0.410399204708104\\
58	0.470103025284511\\
59	0.539592399839992\\
60	0.610373951449015\\
61	0.682609403719829\\
62	0.759908679148203\\
63	0.825607768087717\\
64	0.867147951117019\\
65	0.878411516178777\\
66	0.85350797819498\\
67	0.779340195131378\\
68	0.596218748054466\\
69	0.408655246981137\\
70	0.333504372635907\\
71	0.281829350996524\\
72	0.214087541148125\\
73	0.159362888380476\\
74	0.137365488607218\\
75	0.130764378020897\\
76	0.130115424398416\\
77	0.13644058929278\\
78	0.147337813226169\\
79	0.161476306369132\\
80	0.178450317848599\\
81	0.193665874723988\\
82	0.199901676753358\\
83	0.20297752068099\\
84	0.20579311887616\\
85	0.208046417250154\\
86	0.211054099205404\\
87	0.213880219732654\\
88	0.216149211999543\\
89	0.217849922927484\\
90	0.218558935960028\\
91	0.218877557568784\\
92	0.219087523731678\\
93	0.219522651798048\\
94	0.220857497895781\\
95	0.222566405066351\\
96	0.224449551880698\\
97	0.226409415321088\\
98	0.228064215666809\\
99	0.229887688082686\\
100	0.232026835086182\\
101	0.234874081845862\\
102	0.239248337354918\\
103	0.244286035188032\\
104	0.249494193335102\\
105	0.254813607530571\\
106	0.259990796545122\\
107	0.2649931246965\\
108	0.269824510376166\\
109	0.274144856141616\\
110	0.277437686423931\\
111	0.280124853995733\\
112	0.282368121420523\\
113	0.284267306335749\\
114	0.286157139277336\\
115	0.287642748143653\\
116	0.288615413601626\\
117	0.288731816785741\\
118	0.287267133884841\\
119	0.285016635407168\\
120	0.282462054586307\\
121	0.279621505583412\\
122	0.276638203459262\\
123	0.273697450308496\\
124	0.270829389715365\\
125	0.268544890469536\\
126	0.267705368954165\\
127	0.267510333472073\\
128	0.267541126725797\\
};
\end{axis}
\end{tikzpicture}%

==> robustness_accuracy_tradeoff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.1in,
at={(0.406in,0.344in)},
scale only axis,
xmode=log,
xmin=0.5,
xmax=200,
xminorticks=true,
ymin=0.6,
ymax=1,
xlabel={\small{Lipschitz constant}},
xlabel near ticks,
ylabel={\small{test accuracy}},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(1.3,0.357)}, anchor=east, legend cell align=left, align=left, draw=white!15!black},
every tick label/.append style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
147.82996888	0.9490524726\\
};
\addlegendentry{\tiny{vanilla}}

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
91.925581392	0.9513476782\\
};
\addlegendentry{\tiny{L2, $\gamma = 0.01$}}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
45.687019862	0.9235636088\\
};
\addlegendentry{\tiny{L2, $\gamma = 0.05$}}

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=3.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
33.871171056	0.9064099658\\
};
\addlegendentry{\tiny{L2, $\gamma = 0.1$}}

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.9995026852	0.6539675348\\
};
\addlegendentry{\tiny{Lip1}}

\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1.9990605572	0.7306757266\\
};
\addlegendentry{\tiny{Lip2}}

\addplot [color=mycolor7, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
4.9936367292	0.847610419\\
};
\addlegendentry{\tiny{Lip5}}

\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
9.852389112	0.8998565496\\
};
\addlegendentry{\tiny{Lip10}}

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
18.737256618	0.9252246132\\
};
\addlegendentry{\tiny{Lip20}}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
45.306912144	0.9471800682\\
};
\addlegendentry{\tiny{Lip50}}

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
77.970043432	0.9510003774\\
};
\addlegendentry{\tiny{Lip100}}

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
1	0.6\\
1	1\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
2	0.6\\
2	1\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
5	0.6\\
5	1\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
10	0.6\\
10	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	0.6\\
20	1\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
50	0.6\\
50	1\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
100	0.6\\
100	1\\
};
\end{axis}
\end{tikzpicture}%
